How Pomerons Meet in Coloured Glass

We compute the perturbative one-to-three Pomeron vertex in the colour glass condensate using the extended generalized leading logarithmic approximation in high energy QCD. The vertex is shown to be a conformal four-point function in two-dimensional impact parameter space. Our result can be used to compare different theoretical descriptions of the colour glass condensate.

==> alpha.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{alpha.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15857,4127)(1336,-3661)
\put(2926,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\end{picture}


==> p3palpha.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{p3palpha.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16680,6349)(661,-6019)
\put(2251,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha(1,246,35)$}%
}}}
\put(15751,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha(136,24,5)$}%
}}}
\put(6751,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha(13,5,246)$}%
}}}
\put(11251,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha(13,25,46)$}%
}}}
\put(2251,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(15751,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(6751,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(11251,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\end{picture}


==> p3pbfkl.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{p3pbfkl.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1830,4923)(1111,-4593)
\put(2026,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K_{\hbox{\rm\scriptsize BFKL}}$}%
}}}
\end{picture}

